A Uniform Language to Explain Decision Trees

The formal XAI community has studied a plethora of interpretability queries aiming to understand the classifications made by decision trees. However, a more uniform understanding of what questions we can hope to answer about these models, traditionally deemed to be easily interpretable, has remained elusive. In an initial attempt to understand uniform languages for interpretability, Arenas et al. (2021) proposed FOIL, a logic for explaining black-box ML models, and showed that it can express a variety of interpretability queries. However, we show that FOIL is limited in two important senses: (i) it is not expressive enough to capture some crucial queries, and (ii) its model agnostic nature results in a high computational complexity for decision trees. In this paper, we carefully craft two fragments of first-order logic that allow for efficiently interpreting decision trees: Q-DT-FOIL and its optimization variant OPT-DT-FOIL. We show that our proposed logics can express not only a variety of interpretability queries considered by previous literature, but also elegantly allows users to specify different objectives the sought explanations should optimize for. Using finite model-theoretic techniques, we show that the different ingredients of Q-DT-FOIL are necessary for its expressiveness, and yet that queries in Q-DT-FOIL can be evaluated with a polynomial number of queries to a SAT solver, as well as their optimization versions in OPT-DT-FOIL. Besides our theoretical results, we provide a SAT-based implementation of the evaluation for OPT-DT-FOIL that is performant on industry-size decision trees.

==> figures/maximumCA.tex <==
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[
    every axis plot/.append style={line width=0.975pt},
    width=2.5\textwidth,
        xlabel={Number of nodes},
        ylabel={Runtime [s]},
        legend pos={north west},
        ymajorgrids={true},
        grid style={dashed},
        title={Maximum CA},
        ytick={0,1,2,3,4},
    ]
    \addplot[
        color={red},
        mark={*},
    ]
    coordinates {
        (501, 0.088)
        (1001, 0.083)
        (1501, 0.104)
        (2001, 0.107)
        (2501, 0.13)
        (3001, 0.146)
        (3501, 0.153)
        (4001, 0.167)
    };
    \addplot[
        color={blue},
        mark={+},
    ]
    coordinates {
        (501, 0.348)
        (1001, 0.265)
        (1501, 0.261)
        (2001, 0.303)
        (2501, 0.297)
        (3001, 0.354)
        (3501, 0.337)
        (4001, 0.317)
    };
    \addplot[
        color={green!60!black},
        mark={x},
    ]
    coordinates {
        (501, 0.643)
        (1001, 0.613)
        (1501, 0.565)
        (2001, 0.552)
        (2501, 0.618)
        (3001, 0.568)
        (3501, 0.571)
        (4001, 0.653)
    };
    \addplot[
        color={cyan},
        mark={square*},
    ]
    coordinates {
        (501, 1.046)
        (1001, 0.92)
        (1501, 1.008)
        (2001, 0.968)
        (2501, 0.905)
        (3001, 0.913)
        (3501, 1.001)
        (4001, 0.956)
    };
    \addplot[
        color={orange},
        mark={diamond*},
    ]
    coordinates {
        (501, 1.404)
        (1001, 1.391)
        (1501, 1.513)
        (2001, 1.511)
        (2501, 1.513)
        (3001, 1.705)
        (3501, 1.49)
        (4001, 1.405)
    };
    \addplot[
        color={purple},
        mark={triangle*},
    ]
    coordinates {
        (501, 2.572)
        (1001, 2.102)
        (1501, 1.91)
        (2001, 2.013)
        (2501, 1.923)
        (3001, 2.128)
        (3501, 2.313)
        (4001, 1.908)
    };
    \legend{$d = 50$,$d = 100$,$d = 150$,$d = 200$,$d = 250$,$d = 300$}
    \end{axis}
    \end{tikzpicture}
    

==> figures/minimalDFS.tex <==
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[
    every axis plot/.append style={line width=0.975pt},
    width=2.5\textwidth,
        xlabel={Number of nodes},
        ylabel={Runtime [s]},
        legend pos={north west},
        ymajorgrids={true},
        grid style={dashed},
        title={Minimum DFS},
    ]
    \addplot[
        color={red},
        mark={*},
    ]
    coordinates {
        (501, 0.075)
        (1001, 0.229)
        (1501, 0.481)
        (2001, 0.847)
        (2501, 1.314)
        (3001, 1.842)
        (3501, 2.514)
        (4001, 3.236)
    };
    \addplot[
        color={blue},
        mark={+},
    ]
    coordinates {
        (501, 0.15)
        (1001, 0.304)
        (1501, 0.564)
        (2001, 0.942)
        (2501, 1.41)
        (3001, 1.98)
        (3501, 2.664)
        (4001, 3.436)
    };
    \addplot[
        color={green!60!black},
        mark={x},
    ]
    coordinates {
        (501, 0.329)
        (1001, 0.419)
        (1501, 0.675)
        (2001, 1.043)
        (2501, 1.524)
        (3001, 2.077)
        (3501, 2.755)
        (4001, 3.515)
    };
    \addplot[
        color={cyan},
        mark={square*},
    ]
    coordinates {
        (501, 0.562)
        (1001, 0.625)
        (1501, 0.836)
        (2001, 1.203)
        (2501, 1.695)
        (3001, 2.258)
        (3501, 2.942)
        (4001, 3.744)
    };
    \addplot[
        color={orange},
        mark={diamond*},
    ]
    coordinates {
        (501, 0.828)
        (1001, 0.967)
        (1501, 1.088)
        (2001, 1.422)
        (2501, 1.901)
        (3001, 2.483)
        (3501, 3.095)
        (4001, 3.803)
    };
    \addplot[
        color={purple},
        mark={triangle*},
    ]
    coordinates {
        (501, 1.492)
        (1001, 1.304)
        (1501, 1.427)
        (2001, 1.643)
        (2501, 2.089)
        (3001, 2.638)
        (3501, 3.295)
        (4001, 4.007)
    };
    \legend{$d = 50$,$d = 100$,$d = 150$,$d = 200$,$d = 250$,$d = 300$}
    \end{axis}
    \end{tikzpicture}
    

==> figures/minimalSR.tex <==
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[
    every axis plot/.append style={line width=0.975pt},
    width=2.5\textwidth,
        xlabel={Number of nodes},
        ylabel={Runtime [s]},
        title={Minimal SR},
        legend pos={north west},
        ymajorgrids={true},
        grid style={dashed},
    ]
    \addplot[
        color={red},
        mark={*},
    ]
    coordinates {
        (501, 0.09)
        (1001, 0.158)
        (1501, 0.254)
        (2001, 0.34)
        (2501, 0.405)
        (3001, 0.503)
        (3501, 0.606)
        (4001, 0.676)
    };
    \addplot[
        color={blue},
        mark={+},
    ]
    coordinates {
        (501, 0.157)
        (1001, 0.267)
        (1501, 0.397)
        (2001, 0.541)
        (2501, 0.668)
        (3001, 0.865)
        (3501, 0.927)
        (4001, 1.114)
    };
    \addplot[
        color={green!60!black},
        mark={x},
    ]
    coordinates {
        (501, 0.202)
        (1001, 0.382)
        (1501, 0.565)
        (2001, 0.773)
        (2501, 0.956)
        (3001, 1.149)
        (3501, 1.34)
        (4001, 1.429)
    };
    \addplot[
        color={cyan},
        mark={square*},
    ]
    coordinates {
        (501, 0.242)
        (1001, 0.454)
        (1501, 0.69)
        (2001, 0.932)
        (2501, 1.176)
        (3001, 1.37)
        (3501, 1.558)
        (4001, 1.824)
    };
    \addplot[
        color={orange},
        mark={diamond*},
    ]
    coordinates {
        (501, 0.291)
        (1001, 0.57)
        (1501, 0.793)
        (2001, 1.085)
        (2501, 1.43)
        (3001, 1.69)
        (3501, 2.12)
        (4001, 2.179)
    };
    \addplot[
        color={purple},
        mark={triangle*},
    ]
    coordinates {
        (501, 0.321)
        (1001, 0.651)
        (1501, 0.977)
        (2001, 1.291)
        (2501, 1.68)
        (3001, 1.984)
        (3501, 2.256)
        (4001, 2.656)
    };
    \legend{$d = 50$,$d = 100$,$d = 150$,$d = 200$,$d = 250$,$d = 300$}
    \end{axis}
    \end{tikzpicture}
    

==> figures/minimumCR.tex <==
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[
    every axis plot/.append style={line width=0.975pt},
    width=2.5*\textwidth,
        xlabel={Number of nodes},
        ylabel={Runtime [s]},
        title={Minimum CR},
        legend pos={north west},
        ymajorgrids={true},
        grid style={dashed},
    ]
    \addplot[
        color={red},
        mark={*},
    ]
    coordinates {
        (501, 0.263)
        (1001, 0.316)
        (1501, 0.358)
        (2001, 0.419)
        (2501, 0.444)
        (3001, 0.49)
        (3501, 0.504)
        (4001, 0.585)
    };
    \addplot[
        color={blue},
        mark={+},
    ]
    coordinates {
        (501, 1.257)
        (1001, 1.207)
        (1501, 1.155)
        (2001, 1.067)
        (2501, 1.115)
        (3001, 1.149)
        (3501, 1.177)
        (4001, 1.326)
    };
    \addplot[
        color={green!60!black},
        mark={x},
    ]
    coordinates {
        (501, 2.733)
        (1001, 2.504)
        (1501, 2.543)
        (2001, 2.305)
        (2501, 2.314)
        (3001, 2.381)
        (3501, 2.21)
        (4001, 2.329)
    };
    \addplot[
        color={cyan},
        mark={square*},
    ]
    coordinates {
        (501, 5.338)
        (1001, 4.579)
        (1501, 4.322)
        (2001, 4.297)
        (2501, 4.138)
        (3001, 4.372)
        (3501, 4.315)
        (4001, 4.069)
    };
    \addplot[
        color={orange},
        mark={diamond*},
    ]
    coordinates {
        (501, 7.352)
        (1001, 7.6)
        (1501, 7.046)
        (2001, 6.656)
        (2501, 7.691)
        (3001, 6.766)
        (3501, 7.637)
        (4001, 6.877)
    };
    \addplot[
        color={purple},
        mark={triangle*},
    ]
    coordinates {
        (501, 11.954)
        (1001, 9.805)
        (1501, 11.149)
        (2001, 10.538)
        (2501, 11.243)
        (3001, 11.189)
        (3501, 11.958)
        (4001, 11.763)
    };
    \legend{$d = 50$,$d = 100$,$d = 150$,$d = 200$,$d = 250$,$d = 300$}
    \end{axis}
    \end{tikzpicture}
    

==> figures/minimumSR.tex <==
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[
    every axis plot/.append style={line width=0.975pt},
    width=2.5\textwidth,
        xlabel={Number of nodes},
        ylabel={Runtime [s]},
        title={Minimum SR},
        legend pos={north west},
        ymajorgrids={true},
        grid style={dashed},
    ]
    \addplot[
        color={red},
        mark={*},
    ]
    coordinates {
        (501, 0.188)
        (1001, 0.265)
        (1501, 0.333)
        (2001, 0.413)
        (2501, 0.497)
        (3001, 0.609)
        (3501, 0.687)
        (4001, 0.717)
    };
    \addplot[
        color={blue},
        mark={+},
    ]
    coordinates {
        (501, 0.786)
        (1001, 1.006)
        (1501, 1.107)
        (2001, 1.285)
        (2501, 1.427)
        (3001, 1.563)
        (3501, 1.867)
        (4001, 1.917)
    };
    \addplot[
        color={green!60!black},
        mark={x},
    ]
    coordinates {
        (501, 1.756)
        (1001, 2.245)
        (1501, 2.3)
        (2001, 2.83)
        (2501, 3.062)
        (3001, 3.397)
        (3501, 3.718)
        (4001, 3.792)
    };
    \addplot[
        color={cyan},
        mark={square*},
    ]
    coordinates {
        (501, 3.096)
        (1001, 4.16)
        (1501, 4.419)
        (2001, 4.953)
        (2501, 5.26)
        (3001, 5.853)
        (3501, 6.307)
        (4001, 6.277)
    };
    \addplot[
        color={orange},
        mark={diamond*},
    ]
    coordinates {
        (501, 4.939)
        (1001, 5.788)
        (1501, 6.789)
        (2001, 8.093)
        (2501, 8.057)
        (3001, 9.093)
        (3501, 8.982)
        (4001, 8.927)
    };
    \addplot[
        color={purple},
        mark={triangle*},
    ]
    coordinates {
        (501, 7.306)
        (1001, 8.572)
        (1501, 10.151)
        (2001, 11.213)
        (2501, 11.797)
        (3001, 12.188)
        (3501, 12.192)
        (4001, 12.931)
    };
    \legend{$d = 50$,$d = 100$,$d = 150$,$d = 200$,$d = 250$,$d = 300$}
    \end{axis}
    \end{tikzpicture}
    
